Towards Real-World Focus Stacking with Deep Learning

Focus stacking is widely used in micro, macro, and landscape photography to reconstruct all-in-focus images from multiple frames obtained with focus bracketing, that is, with shallow depth of field and different focus planes. Existing deep learning approaches to the underlying multi-focus image fusion problem have limited applicability to real-world imagery since they are designed for very short image sequences (two to four images), and are typically trained on small, low-resolution datasets either acquired by light-field cameras or generated synthetically. We introduce a new dataset consisting of 94 high-resolution bursts of raw images with focus bracketing, with pseudo ground truth computed from the data using state-of-the-art commercial software. This dataset is used to train the first deep learning algorithm for focus stacking capable of handling bursts of sufficient length for real-world applications. Qualitative experiments demonstrate that it is on par with existing commercial solutions in the long-burst, realistic regime while being significantly more tolerant to noise. The code and dataset are available at https://github.com/araujoalexandre/FocusStackingDataset.

==> figures/architecture.tex <==

\tikzset{%
  >={Latex[width=0mm,length=0mm]},
  base/.style = {fill=white, font=\sffamily},
  burst/.style={
    draw=black,
    rounded corners=0,
    line width=1pt,
    minimum width=1.5cm,
    minimum height=1.12cm
  },
  crops/.style={
    draw=black,
    rounded corners=0,
    line width=1pt,
    minimum width=0.75cm,
    minimum height=0.56cm
  },
  rectangle1/.style={
    rounded corners,
    fill=myorange,
    draw=black,
    line width=1pt,
    minimum width=2cm,
    minimum height=1cm
  },
  descr/.style={
    fill=white,
    inner sep=2.5pt
  },
  connector/.style={
    -latex,
    color=black,
    line width=1pt,
  },
  rectangle connector/.style={
    connector,
    to path={(\tikztostart) |- ++(3.1,0.25) \tikztonodes -- (\tikztotarget)},
    pos=0.5
  },
  % rectangle connector/.default=-2cm,
}
\begin{tikzpicture}[every node/.style=base, align=center, scale=5]


  \node[rectangle1, fill=none, draw=none] (crops raw) at (0.0, -0.1) {%
    \begin{tikzpicture}
       \path[draw=black, line width=1pt, dashed] (-3.2, -0.7) rectangle (0.8, 1.2);
       \node[crops, fill=burstred]   at (-0.6, +0.6) {};
       \node[crops, fill=burstgreen] at (-0.4, +0.4) {};
       \node[crops, fill=burstgreen] at (-0.2, +0.2) {};
       \node[crops, fill=burstblue]  at (-0.0, +0.0) {};
       \node[crops, fill=burstred]   at (-2.6, +0.6) {};
       \node[crops, fill=burstgreen] at (-2.4, +0.4) {};
       \node[crops, fill=burstgreen] at (-2.2, +0.2) {};
       \node[crops, fill=burstblue]  at (-2.0, +0.0) {};
       \node[fill=none] at (-1.2, +0.0) {$\boldsymbol{\cdots}$};
       \node[fill=none] at (-1.2, -1.2) {128x128 Raw crops};
    \end{tikzpicture}
  };

  \node[rectangle1, fill=none, draw=none] (final) at (3.8, -0.1) {%
    \begin{tikzpicture}
       \pgftext{\includegraphics[scale=0.2]{figures/sofa_plante_mini.jpg}} at (0, 0);
       \node[fill=none] at (0.0, -2.0) {All-in-focus image (RGB)};
    \end{tikzpicture}
  };

  \node[rectangle1] (Feature Extractor) at (0.8, 0.0) {Feature \\ Extractor};
  \node[rectangle1] (FEPCD Align) at (1.4, 0.0) {Alignement};
  \node[rectangle1] (Fusion) at (2.0, 0.0) {Conv};
  \node[rectangle1] (LRCN) at (2.6, 0.0) {LRCN};
  \node[circle, draw] (circle) at (3.1, 0.0) {$+$};

  \node[rectangle] at (1.10, -0.3) {(a) Feature Alignment};
  \node[rectangle] at (2.00, -0.3) {(b) Fusion};
  \node[rectangle] at (2.75, -0.3) {(c) Reconstruction};

  \draw[connector] ([yshift=2.8]crops raw.east) -- (Feature Extractor);
  \draw[connector] (Feature Extractor) -- (FEPCD Align);
  \draw[connector] (FEPCD Align) -- (Fusion);
  \draw[connector] (Fusion) -- (LRCN);

  \draw[rectangle connector=0cm] (crops raw.north) to (circle.north);

  \draw[connector] (LRCN) -- (circle);
  \draw[connector] (circle) -- ([yshift=2.8]final.west);

  \draw[dashed] (0.50, -0.4) -- (0.50, +0.4);
  \draw[dashed] (1.70, -0.4) -- (1.70, +0.4);
  \draw[dashed] (2.26, -0.4) -- (2.26, +0.4);
  \draw[dashed] (3.25, -0.4) -- (3.25, +0.4);
 
\end{tikzpicture}%



==> figures/datasets.tex <==

\tikzset{%
  >={Latex[width=0mm,length=0mm]},
  base/.style = {fill=white, font=\sffamily},
  bayer/.style={
    draw=black,
    rounded corners=0,
    line width=0.5pt,
    minimum width=0.15cm,
    minimum height=0.11cm
  },
  burst/.style={
    draw=black,
    rounded corners=0,
    line width=1pt,
    minimum width=1.5cm,
    minimum height=1.12cm
  },
  crops/.style={
    draw=black,
    rounded corners=0,
    line width=1pt,
    minimum width=0.75cm,
    minimum height=0.56cm
  },
  rectangle1/.style={
    rounded corners,
    fill=myorange,
    draw=black,
    line width=1pt,
    minimum width=2cm,
    minimum height=1cm
  },
  descr/.style={
    fill=white,
    inner sep=2.5pt
  },
  connector/.style={
    -latex,
    color=black,
    line width=1pt,
  },
}

\def\offset{0.22}

\begin{tikzpicture}[every node/.style=base, align=center, scale=5]

  % RGGB raw burst
  \node[rectangle1, fill=none, draw=none] (raw) at (-0.8, -0.7) {%
    \begin{tikzpicture}
       \foreach \i in {1,3,5}
       {
	 \node[bayer, fill=burstgreen] at (-0.7+0*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstblue]  at (-0.7+1*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstgreen] at (-0.7+2*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstblue]  at (-0.7+3*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstgreen] at (-0.7+4*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstblue]  at (-0.7+5*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstgreen] at (-0.7+6*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstblue]  at (-0.7+7*\offset, -0.3+\i*\offset) {};
       }
       \foreach \i in {0,2,4,6}
       {
	 \node[bayer, fill=burstred]   at (-0.7+0*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstgreen] at (-0.7+1*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstred]   at (-0.7+2*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstgreen] at (-0.7+3*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstred]   at (-0.7+4*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstgreen] at (-0.7+5*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstred]   at (-0.7+6*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstgreen] at (-0.7+7*\offset, -0.3+\i*\offset) {};
       }

       \foreach \i in {1,3,5}
       {
	 \node[bayer, fill=burstgreen] at (-3.2+0*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstblue]  at (-3.2+1*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstgreen] at (-3.2+2*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstblue]  at (-3.2+3*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstgreen] at (-3.2+4*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstblue]  at (-3.2+5*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstgreen] at (-3.2+6*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstblue]  at (-3.2+7*\offset, -0.3+\i*\offset) {};
       }
       \foreach \i in {0,2,4,6}
       {
	 \node[bayer, fill=burstred]   at (-3.2+0*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstgreen] at (-3.2+1*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstred]   at (-3.2+2*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstgreen] at (-3.2+3*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstred]   at (-3.2+4*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstgreen] at (-3.2+5*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstred]   at (-3.2+6*\offset, -0.3+\i*\offset) {};
	 \node[bayer, fill=burstgreen] at (-3.2+7*\offset, -0.3+\i*\offset) {};
       }
       \path[draw=black, line width=1pt, dashed] (-3.6, -0.7) rectangle (1.2, 1.4);
       \node[fill=none] at (-1.15, +0.3) {$\boldsymbol{\cdots}$};
       \node[fill=none] at (-1.20, -1.3) {{\small Raw Burst} \\ {\small 30 x 5184 x 3888 x 1}};
    \end{tikzpicture}
  };


  % RGGB raw burst
  \node[rectangle1, fill=none, draw=none] (rggb) at (0.8, -0.7) {%
    \begin{tikzpicture}
       \node[burst, fill=burstred]   at (-0.6, +0.6) {};
       \node[burst, fill=burstgreen] at (-0.4, +0.4) {};
       \node[burst, fill=burstgreen] at (-0.2, +0.2) {};
       \node[burst, fill=burstblue]  at (-0.0, +0.0) {};
       \node[burst, fill=burstred]   at (-3.6, +0.6) {};
       \node[burst, fill=burstgreen] at (-3.4, +0.4) {};
       \node[burst, fill=burstgreen] at (-3.2, +0.2) {};
       \node[burst, fill=burstblue]  at (-3.0, +0.0) {};
       \path[draw=black, line width=1pt, dashed] (-4.8, -0.9) rectangle (1.2, 1.5);
       \node[fill=none] at (-1.8, +0.0) {$\boldsymbol{\cdots}$};
       \node[fill=none] at (-1.6, -1.4) {{\small RGGB Burst} \\ {\small 30 x 2592 x 1944 x 4}};
    \end{tikzpicture}
  };


  % RGB burst
  \node[rectangle1, fill=none, draw=none] (rgb) at (0.8, 0.0) {%
    \begin{tikzpicture}
       \node[burst, fill=burstred]   at (-0.4, +0.4) {};
       \node[burst, fill=burstgreen] at (-0.2, +0.2) {};
       \node[burst, fill=burstblue]  at (-0.0, +0.0) {};
       \node[burst, fill=burstred]   at (-3.4, +0.4) {};
       \node[burst, fill=burstgreen] at (-3.2, +0.2) {};
       \node[burst, fill=burstblue]  at (-3.0, +0.0) {};
       \path[draw=black, line width=1pt, dashed] (-4.8, -0.9) rectangle (1.0, 1.2);
       \node[fill=none] at (-1.7, +0.0) {$\boldsymbol{\cdots}$};
       \node[fill=none] at (-1.6, -1.4) {{\small RGB Burst} \\ {\small 30 x 5184 x 3888 x 3}};
    \end{tikzpicture}
  };

  % RGB crops with RGB ground-truth
  \node[rectangle1, fill=none, draw=none] (crops rgb) at (3.0, +0.6) {%
    \begin{tikzpicture}
       \path[draw=black, line width=1pt, dashed] (-3.2, -0.7) rectangle (0.8, 1.2);
       \node[crops, fill=burstred]   at (-0.4, +0.4) {};
       \node[crops, fill=burstgreen] at (-0.2, +0.2) {};
       \node[crops, fill=burstblue]  at (-0.0, +0.0) {};
       \node[crops, fill=burstred]   at (-2.4, +0.4) {};
       \node[crops, fill=burstgreen] at (-2.2, +0.2) {};
       \node[crops, fill=burstblue]  at (-2.0, +0.0) {};
       \node[fill=none] at (-1.2, +0.0) {$\boldsymbol{\cdots}$};
       \node[fill=none] at (-1.2, -1.42) {%
         {\small RGB crops with RGB ground-truth} \\
         {\footnotesize 1200 x 30 x 128 x 128 x 3} \\
         {\footnotesize 1200 x 1 x 128 x 128 x 3}
       };
    \end{tikzpicture}
  };


  \node[rectangle1, fill=none, draw=none] (crops raw) at (3.0, -0.7) {%
    \begin{tikzpicture}
       \path[draw=black, line width=1pt, dashed] (-3.2, -0.7) rectangle (0.8, 1.2);
       \node[crops, fill=burstred]   at (-0.6, +0.6) {};
       \node[crops, fill=burstgreen] at (-0.4, +0.4) {};
       \node[crops, fill=burstgreen] at (-0.2, +0.2) {};
       \node[crops, fill=burstblue]  at (-0.0, +0.0) {};
       \node[crops, fill=burstred]   at (-2.6, +0.6) {};
       \node[crops, fill=burstgreen] at (-2.4, +0.4) {};
       \node[crops, fill=burstgreen] at (-2.2, +0.2) {};
       \node[crops, fill=burstblue]  at (-2.0, +0.0) {};
       \node[fill=none] at (-1.2, +0.0) {$\boldsymbol{\cdots}$};
       \node[fill=none] at (-1.2, -1.5) {%
         {\small RGGB crops with RGB ground-truth} \\
         {\footnotesize 1200 x 30 x 64 x 64 x 4} \\
         {\footnotesize 1200 x 1 x 128 x 128 x 3}
       };
    \end{tikzpicture}
  };

  \draw[decoration={brace,mirror},decorate,line width=1pt] (2.65,-0.87) -- (2.65, -1.03);
  \draw[decoration={brace,mirror},decorate,line width=1pt] (2.65,+0.43) -- (2.65, +0.27);

  \node[rectangle1] (demosaicing) at (-0.3, +0.0) {Demosaicing};
  \node[rectangle1, minimum width=3.5cm] (rgb registration) at (2.0, +0.0) {RGB registration};
  \node[rectangle1, minimum width=3.5cm] (raw registration) at (2.0, -0.7) {Raw registration from \\ affine transforms};
  \node[rectangle1] (helicon focus) at (3.0, +0.0) {Fusion with \\ \textbf{HeliconFocus}};
  \node[rectangle1, fill=none, draw=none] (helicon sub) at (3.0, -0.15) {{\small 1 x 5184 x 3888 x 3}};

  \draw[connector] (raw) |- (demosaicing);
  \draw[connector] (demosaicing) -- (rgb);
  \draw[connector] (rgb) -- (rgb registration);
  \draw[connector] (rgb registration) -- (helicon focus);
  \draw[connector, -latex] (rgb registration) -- node[descr, pos=0.5] {Transforms \\ computed from RGB} (raw registration);
  \draw[connector] (raw) -- (rggb);
  \draw[connector] (rggb) -- (raw registration);

  \draw[connector] (rgb registration) |- (crops rgb);
  \draw[connector] (raw registration) -- (crops raw);

  \draw[connector] (helicon focus) -- (crops rgb);
  \draw[connector] (helicon sub) -- (crops raw);
  

\end{tikzpicture}%




